Conditional Approximate Normalizing Flows for Joint Multi-Step Probabilistic Forecasting with Application to Electricity Demand

Some real-world decision-making problems require making probabilistic forecasts over multiple steps at once. However, methods for probabilistic forecasting may fail to capture correlations in the underlying time-series that exist over long time horizons as errors accumulate. One such application is with resource scheduling under uncertainty in a grid environment, which requires forecasting electricity demand that is inherently noisy, but often cyclic. In this paper, we introduce the conditional approximate normalizing flow (CANF) to make probabilistic multi-step time-series forecasts when correlations are present over long time horizons. We first demonstrate our method's efficacy on estimating the density of a toy distribution, finding that CANF improves the KL divergence by one-third compared to that of a Gaussian mixture model while still being amenable to explicit conditioning. We then use a publicly available household electricity consumption dataset to showcase the effectiveness of CANF on joint probabilistic multi-step forecasting. Empirical results show that conditional approximate normalizing flows outperform other methods in terms of multi-step forecast accuracy and lead to up to 10x better scheduling decisions. Our implementation is available at https://github.com/sisl/JointDemandForecasting.

==> figs/errors.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.6, 0.4, 0.8}
\begin{axis}[
legend cell align={left},
%legend columns=3,
legend style={at={(0.03,0.97)},
nodes={scale=0.6, transform shape},
anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Future time index},
xmajorgrids,
xmin=0.1695, xmax=12.8305,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Per-index RWSE},
ymajorgrids,
ymin=-0.02, ymax=1.0,
ytick style={color=black},
width=0.5\textwidth,
height=0.2\textwidth
]
\draw[fill=color0,draw opacity=0] (axis cs:0.745000004768372,0) rectangle (axis cs:0.915000021457672,0.0110997091978788);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\addlegendentry{IFNN}

\draw[fill=color0,draw opacity=0] (axis cs:1.74500000476837,0) rectangle (axis cs:1.91499996185303,0.039739090949297);
\draw[fill=color0,draw opacity=0] (axis cs:2.74499988555908,0) rectangle (axis cs:2.91499996185303,0.0817820131778717);
\draw[fill=color0,draw opacity=0] (axis cs:3.74499988555908,0) rectangle (axis cs:3.91499996185303,0.145858466625214);
\draw[fill=color0,draw opacity=0] (axis cs:4.74499988555908,0) rectangle (axis cs:4.91499996185303,0.236857950687408);
\draw[fill=color0,draw opacity=0] (axis cs:5.74499988555908,0) rectangle (axis cs:5.91499996185303,0.342402338981628);
\draw[fill=color0,draw opacity=0] (axis cs:6.74499988555908,0) rectangle (axis cs:6.91499996185303,0.4459268450737);
\draw[fill=color0,draw opacity=0] (axis cs:7.74499988555908,0) rectangle (axis cs:7.91499996185303,0.531595408916473);
\draw[fill=color0,draw opacity=0] (axis cs:8.74499988555908,0) rectangle (axis cs:8.91499996185303,0.59504097700119);
\draw[fill=color0,draw opacity=0] (axis cs:9.74499988555908,0) rectangle (axis cs:9.91499996185303,0.638290643692017);
\draw[fill=color0,draw opacity=0] (axis cs:10.7449998855591,0) rectangle (axis cs:10.914999961853,0.663625717163086);
\draw[fill=color0,draw opacity=0] (axis cs:11.7449998855591,0) rectangle (axis cs:11.914999961853,0.678720116615295);
\draw[fill=color1,draw opacity=0] (axis cs:0.915000021457672,0) rectangle (axis cs:1.08499997854233,0.0199609491974115);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0};
\addlegendentry{CGMM}

\draw[fill=color1,draw opacity=0] (axis cs:1.91500002145767,0) rectangle (axis cs:2.08499997854233,0.0699508711695671);
\draw[fill=color1,draw opacity=0] (axis cs:2.91500002145767,0) rectangle (axis cs:3.08499997854233,0.125757202506065);
\draw[fill=color1,draw opacity=0] (axis cs:3.91500002145767,0) rectangle (axis cs:4.08499997854233,0.188439190387726);
\draw[fill=color1,draw opacity=0] (axis cs:4.91500002145767,0) rectangle (axis cs:5.08499997854233,0.27546226978302);
\draw[fill=color1,draw opacity=0] (axis cs:5.91500002145767,0) rectangle (axis cs:6.08499997854233,0.366333663463593);
\draw[fill=color1,draw opacity=0] (axis cs:6.91500002145767,0) rectangle (axis cs:7.08499997854233,0.439211130142212);
\draw[fill=color1,draw opacity=0] (axis cs:7.91500002145767,0) rectangle (axis cs:8.08499997854233,0.475391924381256);
\draw[fill=color1,draw opacity=0] (axis cs:8.91500002145767,0) rectangle (axis cs:9.08499997854233,0.479429990053177);
\draw[fill=color1,draw opacity=0] (axis cs:9.91500002145767,0) rectangle (axis cs:10.0849999785423,0.447286069393158);
\draw[fill=color1,draw opacity=0] (axis cs:10.9150000214577,0) rectangle (axis cs:11.0849999785423,0.378453224897385);
\draw[fill=color1,draw opacity=0] (axis cs:11.9150000214577,0) rectangle (axis cs:12.0849999785423,0.2989601790905);
\draw[fill=color2,draw opacity=0] (axis cs:1.08500003814697,0) rectangle (axis cs:1.25499999523163,0.0106136044487357);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0};
\addlegendentry{CANF}

\draw[fill=color2,draw opacity=0] (axis cs:2.08500003814697,0) rectangle (axis cs:2.25500011444092,0.0336514748632908);
\draw[fill=color2,draw opacity=0] (axis cs:3.08500003814697,0) rectangle (axis cs:3.25500011444092,0.0586150325834751);
\draw[fill=color2,draw opacity=0] (axis cs:4.08500003814697,0) rectangle (axis cs:4.25500011444092,0.0855983793735504);
\draw[fill=color2,draw opacity=0] (axis cs:5.08500003814697,0) rectangle (axis cs:5.25500011444092,0.122043162584305);
\draw[fill=color2,draw opacity=0] (axis cs:6.08500003814697,0) rectangle (axis cs:6.25500011444092,0.162660047411919);
\draw[fill=color2,draw opacity=0] (axis cs:7.08500003814697,0) rectangle (axis cs:7.25500011444092,0.188420325517654);
\draw[fill=color2,draw opacity=0] (axis cs:8.08500003814697,0) rectangle (axis cs:8.25500011444092,0.195854499936104);
\draw[fill=color2,draw opacity=0] (axis cs:9.08500003814697,0) rectangle (axis cs:9.25500011444092,0.193013489246368);
\draw[fill=color2,draw opacity=0] (axis cs:10.085000038147,0) rectangle (axis cs:10.2550001144409,0.18111315369606);
\draw[fill=color2,draw opacity=0] (axis cs:11.085000038147,0) rectangle (axis cs:11.2550001144409,0.16503943502903);
\draw[fill=color2,draw opacity=0] (axis cs:12.085000038147,0) rectangle (axis cs:12.2550001144409,0.14331391453743);
\end{axis}

\end{tikzpicture}

==> figs/likelihoods.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}


\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)},
nodes={scale=0.7, transform shape},
anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Test log-likelihood},
xmajorgrids,
xmin=-75, xmax=75,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Density},
ymajorgrids,
ymin=0, ymax=0.0836076969644542,
ytick style={color=black},
width=0.5\textwidth,
height=0.2\textwidth
]
\draw[fill=color0,draw opacity=0,fill opacity=0.6] (axis cs:-18.5130875127577,0) rectangle (axis cs:-16.5021689208631,0.000216965607796689);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.6};
\addlegendentry{GMM}

\draw[fill=color0,draw opacity=0,fill opacity=0.6] (axis cs:-16.5021689208631,0) rectangle (axis cs:-14.4912503289685,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.6] (axis cs:-14.4912503289685,0) rectangle (axis cs:-12.480331737074,0.000433931215593378);
\draw[fill=color0,draw opacity=0,fill opacity=0.6] (axis cs:-12.4803317370739,0) rectangle (axis cs:-10.4694131451794,0.000216965607796689);
\draw[fill=color0,draw opacity=0,fill opacity=0.6] (axis cs:-10.4694131451794,0) rectangle (axis cs:-8.45849455328479,0.000216965607796689);
\draw[fill=color0,draw opacity=0,fill opacity=0.6] (axis cs:-8.45849455328479,0) rectangle (axis cs:-6.44757596139021,0.000433931215593378);
\draw[fill=color0,draw opacity=0,fill opacity=0.6] (axis cs:-6.44757596139021,0) rectangle (axis cs:-4.43665736949563,0.000650896823390067);
\draw[fill=color0,draw opacity=0,fill opacity=0.6] (axis cs:-4.43665736949563,0) rectangle (axis cs:-2.42573877760104,0.000216965607796689);
\draw[fill=color0,draw opacity=0,fill opacity=0.6] (axis cs:-2.42573877760104,0) rectangle (axis cs:-0.414820185706464,0.000867862431186757);
\draw[fill=color0,draw opacity=0,fill opacity=0.6] (axis cs:-0.414820185706464,0) rectangle (axis cs:1.59609840618812,0.00173572486237351);
\draw[fill=color0,draw opacity=0,fill opacity=0.6] (axis cs:1.59609840618812,0) rectangle (axis cs:3.6070169980827,0.00282055290135695);
\draw[fill=color0,draw opacity=0,fill opacity=0.6] (axis cs:3.6070169980827,0) rectangle (axis cs:5.61793558997728,0.00455627776373047);
\draw[fill=color0,draw opacity=0,fill opacity=0.6] (axis cs:5.61793558997728,0) rectangle (axis cs:7.62885418187186,0.00846165870407088);
\draw[fill=color0,draw opacity=0,fill opacity=0.6] (axis cs:7.62885418187186,0) rectangle (axis cs:9.63977277376645,0.0110652459976311);
\draw[fill=color0,draw opacity=0,fill opacity=0.6] (axis cs:9.63977277376645,0) rectangle (axis cs:11.650691365661,0.0277715977979762);
\draw[fill=color0,draw opacity=0,fill opacity=0.6] (axis cs:11.650691365661,0) rectangle (axis cs:13.6616099575556,0.0399216718345908);
\draw[fill=color0,draw opacity=0,fill opacity=0.6] (axis cs:13.6616099575556,0) rectangle (axis cs:15.6725285494502,0.0646557511234134);
\draw[fill=color0,draw opacity=0,fill opacity=0.6] (axis cs:15.6725285494502,0) rectangle (axis cs:17.6834471413448,0.0796263780613849);
\draw[fill=color0,draw opacity=0,fill opacity=0.6] (axis cs:17.6834471413448,0) rectangle (axis cs:19.6943657332394,0.0689950632793469);
\draw[fill=color0,draw opacity=0,fill opacity=0.6] (axis cs:19.6943657332394,0) rectangle (axis cs:21.7052843251339,0.0288564258369597);
\draw[fill=color0,draw opacity=0,fill opacity=0.6] (axis cs:21.7052843251339,0) rectangle (axis cs:23.7162029170285,0.0130179364678013);
\draw[fill=color0,draw opacity=0,fill opacity=0.6] (axis cs:23.7162029170285,0) rectangle (axis cs:25.7271215089231,0.0128009708600046);
\draw[fill=color0,draw opacity=0,fill opacity=0.6] (axis cs:25.7271215089231,0) rectangle (axis cs:27.7380401008177,0.0186590422705153);
\draw[fill=color0,draw opacity=0,fill opacity=0.6] (axis cs:27.7380401008177,0) rectangle (axis cs:29.7489586927123,0.0277715977979762);
\draw[fill=color0,draw opacity=0,fill opacity=0.6] (axis cs:29.7489586927123,0) rectangle (axis cs:31.7598772846068,0.0301582194837398);
\draw[fill=color0,draw opacity=0,fill opacity=0.6] (axis cs:31.7598772846068,0) rectangle (axis cs:33.7707958765014,0.0225644232108556);
\draw[fill=color0,draw opacity=0,fill opacity=0.6] (axis cs:33.7707958765014,0) rectangle (axis cs:35.781714468396,0.0119331084288179);
\draw[fill=color0,draw opacity=0,fill opacity=0.6] (axis cs:35.781714468396,0) rectangle (axis cs:37.7926330602906,0.00520717458712054);
\draw[fill=color0,draw opacity=0,fill opacity=0.6] (axis cs:37.7926330602906,0) rectangle (axis cs:39.8035516521852,0.00781076188068081);
\draw[fill=color0,draw opacity=0,fill opacity=0.6] (axis cs:39.8035516521852,0) rectangle (axis cs:41.8144702440798,0.00564110580271388);
\draw[fill=color1,draw opacity=0,fill opacity=0.6] (axis cs:-72.1333770751953,0) rectangle (axis cs:-67.7454605102539,0.00019886438954014);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.6};
\addlegendentry{Flow}

\draw[fill=color1,draw opacity=0,fill opacity=0.6] (axis cs:-67.7454681396484,0) rectangle (axis cs:-63.3575592041016,0.000198864562425857);
\draw[fill=color1,draw opacity=0,fill opacity=0.6] (axis cs:-63.357551574707,0) rectangle (axis cs:-58.9696426391602,9.94322812129285e-05);
\draw[fill=color1,draw opacity=0,fill opacity=0.6] (axis cs:-58.9696426391602,0) rectangle (axis cs:-54.5817260742188,9.94321947700699e-05);
\draw[fill=color1,draw opacity=0,fill opacity=0.6] (axis cs:-54.5817260742188,0) rectangle (axis cs:-50.1938171386719,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.6] (axis cs:-50.1938095092773,0) rectangle (axis cs:-45.8059005737305,0.000497161406064642);
\draw[fill=color1,draw opacity=0,fill opacity=0.6] (axis cs:-45.8059005737305,0) rectangle (axis cs:-41.4179840087891,0.00019886438954014);
\draw[fill=color1,draw opacity=0,fill opacity=0.6] (axis cs:-41.4179840087891,0) rectangle (axis cs:-37.0300750732422,0.000198864562425857);
\draw[fill=color1,draw opacity=0,fill opacity=0.6] (axis cs:-37.0300712585449,0) rectangle (axis cs:-32.6421546936035,0.00019886438954014);
\draw[fill=color1,draw opacity=0,fill opacity=0.6] (axis cs:-32.6421508789062,0) rectangle (axis cs:-28.2542419433594,0.000596593687277571);
\draw[fill=color1,draw opacity=0,fill opacity=0.6] (axis cs:-28.2542419433594,0) rectangle (axis cs:-23.866325378418,0.000198864475982961);
\draw[fill=color1,draw opacity=0,fill opacity=0.6] (axis cs:-23.8663291931152,0) rectangle (axis cs:-19.4784126281738,0.000894890141923324);
\draw[fill=color1,draw opacity=0,fill opacity=0.6] (axis cs:-19.4784145355225,0) rectangle (axis cs:-15.0904979705811,0.000795458076817598);
\draw[fill=color1,draw opacity=0,fill opacity=0.6] (axis cs:-15.0904998779297,0) rectangle (axis cs:-10.7025833129883,0.000696025817215398);
\draw[fill=color1,draw opacity=0,fill opacity=0.6] (axis cs:-10.7025861740112,0) rectangle (axis cs:-6.31466960906982,0.00129261909388924);
\draw[fill=color1,draw opacity=0,fill opacity=0.6] (axis cs:-6.31467151641846,0) rectangle (axis cs:-1.92675495147705,0.00188921272713994);
\draw[fill=color1,draw opacity=0,fill opacity=0.6] (axis cs:-1.92675745487213,0) rectangle (axis cs:2.46115922927856,0.00338069645909252);
\draw[fill=color1,draw opacity=0,fill opacity=0.6] (axis cs:2.46115684509277,0) rectangle (axis cs:6.84907341003418,0.00467331518559958);
\draw[fill=color1,draw opacity=0,fill opacity=0.6] (axis cs:6.84907150268555,0) rectangle (axis cs:11.236988067627,0.00646309687414298);
\draw[fill=color1,draw opacity=0,fill opacity=0.6] (axis cs:11.236985206604,0) rectangle (axis cs:15.6249017715454,0.0143182422707732);
\draw[fill=color1,draw opacity=0,fill opacity=0.6] (axis cs:15.6249008178711,0) rectangle (axis cs:20.0128173828125,0.0180966673144494);
\draw[fill=color1,draw opacity=0,fill opacity=0.6] (axis cs:20.0128135681152,0) rectangle (axis cs:24.4007301330566,0.0274432976856486);
\draw[fill=color1,draw opacity=0,fill opacity=0.6] (axis cs:24.4007320404053,0) rectangle (axis cs:28.7886409759521,0.0340058401748215);
\draw[fill=color1,draw opacity=0,fill opacity=0.6] (axis cs:28.7886428833008,0) rectangle (axis cs:33.1765594482422,0.0287359042885502);
\draw[fill=color1,draw opacity=0,fill opacity=0.6] (axis cs:33.1765594482422,0) rectangle (axis cs:37.5644683837891,0.0138210870885971);
\draw[fill=color1,draw opacity=0,fill opacity=0.6] (axis cs:37.5644760131836,0) rectangle (axis cs:41.9523849487305,0.00825287934067306);
\draw[fill=color1,draw opacity=0,fill opacity=0.6] (axis cs:41.9523849487305,0) rectangle (axis cs:46.3403015136719,0.0161080155527513);
\draw[fill=color1,draw opacity=0,fill opacity=0.6] (axis cs:46.3403015136719,0) rectangle (axis cs:50.7282104492188,0.0244603411783804);
\draw[fill=color1,draw opacity=0,fill opacity=0.6] (axis cs:50.728214263916,0) rectangle (axis cs:55.1161308288574,0.0163068799422915);
\draw[fill=color1,draw opacity=0,fill opacity=0.6] (axis cs:55.1161346435547,0) rectangle (axis cs:59.5040435791016,0.00377842668609128);
\draw[fill=color2,draw opacity=0,fill opacity=0.6] (axis cs:-1.95284055273715,0) rectangle (axis cs:-0.132023309975551,0.000718853321915508);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.6};
\addlegendentry{Approx. Flow}

\draw[fill=color2,draw opacity=0,fill opacity=0.6] (axis cs:-0.132023309975551,0) rectangle (axis cs:1.68879393278605,0.000239617773971836);
\draw[fill=color2,draw opacity=0,fill opacity=0.6] (axis cs:1.68879393278605,0) rectangle (axis cs:3.50961117554764,0.000718853321915508);
\draw[fill=color2,draw opacity=0,fill opacity=0.6] (axis cs:3.50961117554764,0) rectangle (axis cs:5.33042841830924,0.00311503106163387);
\draw[fill=color2,draw opacity=0,fill opacity=0.6] (axis cs:5.33042841830924,0) rectangle (axis cs:7.15124566107083,0.00407350215752121);
\draw[fill=color2,draw opacity=0,fill opacity=0.6] (axis cs:7.15124566107083,0) rectangle (axis cs:8.97206290383243,0.00359426660957754);
\draw[fill=color2,draw opacity=0,fill opacity=0.6] (axis cs:8.97206290383243,0) rectangle (axis cs:10.792880146594,0.00814700431504243);
\draw[fill=color2,draw opacity=0,fill opacity=0.6] (axis cs:10.792880146594,0) rectangle (axis cs:12.6136973893556,0.00670929767121141);
\draw[fill=color2,draw opacity=0,fill opacity=0.6] (axis cs:12.6136973893556,0) rectangle (axis cs:14.4345146321172,0.00958471095887343);
\draw[fill=color2,draw opacity=0,fill opacity=0.6] (axis cs:14.4345146321172,0) rectangle (axis cs:16.2553318748788,0.0143770664383102);
\draw[fill=color2,draw opacity=0,fill opacity=0.6] (axis cs:16.2553318748788,0) rectangle (axis cs:18.0761491176404,0.0184505685958314);
\draw[fill=color2,draw opacity=0,fill opacity=0.6] (axis cs:18.0761491176404,0) rectangle (axis cs:19.896966360402,0.0265975729108738);
\draw[fill=color2,draw opacity=0,fill opacity=0.6] (axis cs:19.896966360402,0) rectangle (axis cs:21.7177836031636,0.0380992260615219);
\draw[fill=color2,draw opacity=0,fill opacity=0.6] (axis cs:21.7177836031636,0) rectangle (axis cs:23.5386008459252,0.0517574391779166);
\draw[fill=color2,draw opacity=0,fill opacity=0.6] (axis cs:23.5386008459252,0) rectangle (axis cs:25.3594180886868,0.06134215013679);
\draw[fill=color2,draw opacity=0,fill opacity=0.6] (axis cs:25.3594180886868,0) rectangle (axis cs:27.1802353314484,0.0639779456504802);
\draw[fill=color2,draw opacity=0,fill opacity=0.6] (axis cs:27.1802353314484,0) rectangle (axis cs:29.00105257421,0.0486424081162827);
\draw[fill=color2,draw opacity=0,fill opacity=0.6] (axis cs:29.00105257421,0) rectangle (axis cs:30.8218698169716,0.0256391018149864);
\draw[fill=color2,draw opacity=0,fill opacity=0.6] (axis cs:30.8218698169716,0) rectangle (axis cs:32.6426870597332,0.0100639465068171);
\draw[fill=color2,draw opacity=0,fill opacity=0.6] (axis cs:32.6426870597332,0) rectangle (axis cs:34.4635043024948,0.00503197325340855);
\draw[fill=color2,draw opacity=0,fill opacity=0.6] (axis cs:34.4635043024948,0) rectangle (axis cs:36.2843215452564,0.00551120880135224);
\draw[fill=color2,draw opacity=0,fill opacity=0.6] (axis cs:36.2843215452564,0) rectangle (axis cs:38.105138788018,0.00575082657532405);
\draw[fill=color2,draw opacity=0,fill opacity=0.6] (axis cs:38.105138788018,0) rectangle (axis cs:39.9259560307796,0.00910547541092979);
\draw[fill=color2,draw opacity=0,fill opacity=0.6] (axis cs:39.9259560307796,0) rectangle (axis cs:41.7467732735412,0.0162940086300848);
\draw[fill=color2,draw opacity=0,fill opacity=0.6] (axis cs:41.7467732735412,0) rectangle (axis cs:43.5675905163028,0.027795661780733);
\draw[fill=color2,draw opacity=0,fill opacity=0.6] (axis cs:43.5675905163028,0) rectangle (axis cs:45.3884077590644,0.0277956617807329);
\draw[fill=color2,draw opacity=0,fill opacity=0.6] (axis cs:45.3884077590643,0) rectangle (axis cs:47.2092250018259,0.0335464883560571);
\draw[fill=color2,draw opacity=0,fill opacity=0.6] (axis cs:47.2092250018259,0) rectangle (axis cs:49.0300422445875,0.0162940086300848);
\draw[fill=color2,draw opacity=0,fill opacity=0.6] (axis cs:49.0300422445875,0) rectangle (axis cs:50.8508594873491,0.00575082657532408);
\draw[fill=color2,draw opacity=0,fill opacity=0.6] (axis cs:50.8508594873491,0) rectangle (axis cs:52.6716767301107,0.000479235547943671);
\addplot [ultra thick, color0]
table {%
17.8082711818504 1.73472347597681e-18
17.8082711818504 0.0836076969644542
};
\addplot [ultra thick, color1]
table {%
28.4328575134278 1.73472347597681e-18
28.4328575134278 0.0836076969644542
};
\addplot [ultra thick, color2]
table {%
26.0891374386309 1.73472347597681e-18
26.0891374386309 0.0836076969644542
};
\end{axis}

\end{tikzpicture}

==> figs/samples.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black,
nodes={scale=1.4, transform shape}},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-7.95, xmax=12.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0.347041374444962, ymax=2.31504618525505,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:1,0.876447856426239)
--(axis cs:1,0.837636291980743)
--(axis cs:2,0.758703052997589)
--(axis cs:3,0.727728545665741)
--(axis cs:4,0.719995379447937)
--(axis cs:5,0.728747725486755)
--(axis cs:6,0.780387163162231)
--(axis cs:7,0.886351406574249)
--(axis cs:8,1.08897995948792)
--(axis cs:9,1.04104387760162)
--(axis cs:10,0.969226181507111)
--(axis cs:11,0.975309610366821)
--(axis cs:12,0.952354490756989)
--(axis cs:12,1.86252307891846)
--(axis cs:12,1.86252307891846)
--(axis cs:11,1.925173163414)
--(axis cs:10,1.94378697872162)
--(axis cs:9,1.98104393482208)
--(axis cs:8,1.95220482349396)
--(axis cs:7,1.59056508541107)
--(axis cs:6,1.15391838550568)
--(axis cs:5,0.90176522731781)
--(axis cs:4,0.836233615875244)
--(axis cs:3,0.831826984882355)
--(axis cs:2,0.823397815227509)
--(axis cs:1,0.876447856426239)
--cycle;
\addlegendimage{area legend, draw=red, fill=red, opacity=0.2}
\addlegendentry{IRNN}

\path [fill=color0, fill opacity=0.3]
(axis cs:1,0.895144820213318)
--(axis cs:1,0.819867312908173)
--(axis cs:2,0.727136135101318)
--(axis cs:3,0.682554423809052)
--(axis cs:4,0.655809760093689)
--(axis cs:5,0.669607639312744)
--(axis cs:6,0.845361471176147)
--(axis cs:7,1.12494850158691)
--(axis cs:8,1.11721909046173)
--(axis cs:9,0.981893599033356)
--(axis cs:10,1.00557708740234)
--(axis cs:11,0.967439413070679)
--(axis cs:12,0.928684592247009)
--(axis cs:12,1.11844146251678)
--(axis cs:12,1.11844146251678)
--(axis cs:11,1.17464709281921)
--(axis cs:10,1.23305225372314)
--(axis cs:9,1.24192500114441)
--(axis cs:8,1.45270466804504)
--(axis cs:7,1.50125813484192)
--(axis cs:6,1.18125379085541)
--(axis cs:5,0.897786140441895)
--(axis cs:4,0.834329724311829)
--(axis cs:3,0.845720648765564)
--(axis cs:2,0.861084759235382)
--(axis cs:1,0.895144820213318)
--cycle;
\addlegendimage{area legend, fill=color0, fill opacity=0.3}
\addlegendentry{CANF}

\addplot [semithick, black]
table {%
-7 1.91450989246368
-6 2.22559142112732
-5 2.1946325302124
-4 2.04724359512329
-3 1.88466393947601
-2 1.57605063915253
-1 1.27728247642517
0 0.981846392154694
1 0.86249828338623
2 0.824871420860291
3 0.817580342292786
4 0.822453856468201
5 0.877018392086029
6 1.11423707008362
7 1.42121744155884
8 1.37850439548492
9 1.20216774940491
10 1.22419095039368
11 1.19903516769409
12 1.14640724658966
};
\addlegendentry{True Demand}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-7.95, xmax=12.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0.347041374444962, ymax=2.31504618525505,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:1,1.39500367641449)
--(axis cs:1,1.16690289974213)
--(axis cs:2,1.07026791572571)
--(axis cs:3,0.951948285102844)
--(axis cs:4,0.88333648443222)
--(axis cs:5,0.829918622970581)
--(axis cs:6,0.778059542179108)
--(axis cs:7,0.755945086479187)
--(axis cs:8,0.597816526889801)
--(axis cs:9,0.479221880435944)
--(axis cs:10,0.43990370631218)
--(axis cs:11,0.436496138572693)
--(axis cs:12,0.437107741832733)
--(axis cs:12,2.20210671424866)
--(axis cs:12,2.20210671424866)
--(axis cs:11,2.02006578445435)
--(axis cs:10,1.82822322845459)
--(axis cs:9,1.43199121952057)
--(axis cs:8,1.19002485275269)
--(axis cs:7,1.15415036678314)
--(axis cs:6,1.47872579097748)
--(axis cs:5,1.81060302257538)
--(axis cs:4,1.93959605693817)
--(axis cs:3,1.89612293243408)
--(axis cs:2,1.70980536937714)
--(axis cs:1,1.39500367641449)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:1,1.38150143623352)
--(axis cs:1,1.1882688999176)
--(axis cs:2,1.22267782688141)
--(axis cs:3,1.21529841423035)
--(axis cs:4,1.45236229896545)
--(axis cs:5,1.38999843597412)
--(axis cs:6,1.12245643138885)
--(axis cs:7,0.877581596374512)
--(axis cs:8,0.621321022510529)
--(axis cs:9,0.578581631183624)
--(axis cs:10,0.527271568775177)
--(axis cs:11,0.501783967018127)
--(axis cs:12,0.482017517089844)
--(axis cs:12,0.738769352436066)
--(axis cs:12,0.738769352436066)
--(axis cs:11,0.734105467796326)
--(axis cs:10,0.731526434421539)
--(axis cs:9,0.757421731948853)
--(axis cs:8,0.863891780376434)
--(axis cs:7,1.18962860107422)
--(axis cs:6,1.50768327713013)
--(axis cs:5,1.85855090618134)
--(axis cs:4,1.85936498641968)
--(axis cs:3,1.80886936187744)
--(axis cs:2,1.68087959289551)
--(axis cs:1,1.38150143623352)
--cycle;

\addplot [semithick, black]
table {%
-7 0.906081736087799
-6 0.903892874717712
-5 0.885388016700745
-4 0.847667098045349
-3 0.806913256645203
-2 0.787728905677795
-1 0.823013544082642
0 0.987033247947693
1 1.32842099666595
2 1.6212123632431
3 1.81293392181396
4 1.87078964710236
5 1.72035038471222
6 1.43376207351685
7 1.15588986873627
8 0.861524045467377
9 0.755499243736267
10 0.717466950416565
11 0.714729130268097
12 0.7162064909935
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-7.95, xmax=12.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0.37993596047163, ymax=1.93512176424265,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:1,1.79725611209869)
--(axis cs:1,1.62580764293671)
--(axis cs:2,1.27837467193604)
--(axis cs:3,0.977562069892883)
--(axis cs:4,0.659323275089264)
--(axis cs:5,0.526979148387909)
--(axis cs:6,0.457049429416656)
--(axis cs:7,0.450626224279404)
--(axis cs:8,0.451888591051102)
--(axis cs:9,0.457221210002899)
--(axis cs:10,0.501699864864349)
--(axis cs:11,0.625514149665833)
--(axis cs:12,0.755978882312775)
--(axis cs:12,1.18106687068939)
--(axis cs:12,1.18106687068939)
--(axis cs:11,1.25496578216553)
--(axis cs:10,0.943944931030273)
--(axis cs:9,0.733140647411346)
--(axis cs:8,0.667179882526398)
--(axis cs:7,0.660284876823425)
--(axis cs:6,0.670539021492004)
--(axis cs:5,0.726784348487854)
--(axis cs:4,0.886564016342163)
--(axis cs:3,1.18852281570435)
--(axis cs:2,1.50770485401154)
--(axis cs:1,1.79725611209869)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:1,1.81133103370667)
--(axis cs:1,1.64579582214355)
--(axis cs:2,1.28828465938568)
--(axis cs:3,0.980435729026794)
--(axis cs:4,0.712613821029663)
--(axis cs:5,0.593398153781891)
--(axis cs:6,0.559985458850861)
--(axis cs:7,0.559900939464569)
--(axis cs:8,0.574517905712128)
--(axis cs:9,0.61716628074646)
--(axis cs:10,0.777619540691376)
--(axis cs:11,0.956140518188477)
--(axis cs:12,0.933464288711548)
--(axis cs:12,1.19998490810394)
--(axis cs:12,1.19998490810394)
--(axis cs:11,1.29189836978912)
--(axis cs:10,1.07483267784119)
--(axis cs:9,0.90156090259552)
--(axis cs:8,0.823250651359558)
--(axis cs:7,0.819754540920258)
--(axis cs:6,0.810962200164795)
--(axis cs:5,0.852688133716583)
--(axis cs:4,0.961106181144714)
--(axis cs:3,1.23540723323822)
--(axis cs:2,1.50108122825623)
--(axis cs:1,1.81133103370667)
--cycle;

\addplot [semithick, black]
table {%
-7 0.831672489643097
-6 0.80859762430191
-5 0.84167069196701
-4 1.00487434864044
-3 1.34585571289062
-2 1.6301497220993
-1 1.81749844551086
0 1.86443150043488
1 1.69945073127747
2 1.42044603824615
3 1.15055370330811
4 0.875629603862762
5 0.767197370529175
6 0.716359794139862
7 0.723003447055817
8 0.725345253944397
9 0.787133097648621
10 0.957945942878723
11 1.17220497131348
12 1.08617305755615
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-7.95, xmax=12.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0.37993596047163, ymax=1.93512176424265,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:1,0.708942234516144)
--(axis cs:1,0.655189454555511)
--(axis cs:2,0.59586226940155)
--(axis cs:3,0.592447936534882)
--(axis cs:4,0.605318963527679)
--(axis cs:5,0.645559191703796)
--(axis cs:6,0.731615543365479)
--(axis cs:7,0.871800541877747)
--(axis cs:8,0.880067229270935)
--(axis cs:9,0.817365229129791)
--(axis cs:10,0.810609221458435)
--(axis cs:11,0.782774150371552)
--(axis cs:12,0.743945240974426)
--(axis cs:12,1.42366325855255)
--(axis cs:12,1.42366325855255)
--(axis cs:11,1.39408254623413)
--(axis cs:10,1.66865861415863)
--(axis cs:9,1.74437534809113)
--(axis cs:8,1.69554650783539)
--(axis cs:7,1.46049761772156)
--(axis cs:6,1.11360609531403)
--(axis cs:5,0.797670006752014)
--(axis cs:4,0.672766625881195)
--(axis cs:3,0.671275973320007)
--(axis cs:2,0.673976302146912)
--(axis cs:1,0.708942234516144)
--cycle;

\path [fill=color0, fill opacity=0.3]
(axis cs:1,0.738202214241028)
--(axis cs:1,0.644411981105804)
--(axis cs:2,0.565192103385925)
--(axis cs:3,0.526292383670807)
--(axis cs:4,0.527551412582397)
--(axis cs:5,0.567176699638367)
--(axis cs:6,0.732419312000275)
--(axis cs:7,0.899397313594818)
--(axis cs:8,0.916870474815369)
--(axis cs:9,0.815262198448181)
--(axis cs:10,0.796252489089966)
--(axis cs:11,0.74685001373291)
--(axis cs:12,0.744226217269897)
--(axis cs:12,0.947232306003571)
--(axis cs:12,0.947232306003571)
--(axis cs:11,0.957364499568939)
--(axis cs:10,1.00007772445679)
--(axis cs:9,0.990295112133026)
--(axis cs:8,1.16341078281403)
--(axis cs:7,1.22110390663147)
--(axis cs:6,0.949082493782043)
--(axis cs:5,0.713661193847656)
--(axis cs:4,0.663954138755798)
--(axis cs:3,0.670799732208252)
--(axis cs:2,0.695703029632568)
--(axis cs:1,0.738202214241028)
--cycle;

\addplot [semithick, black]
table {%
-7 1.317014336586
-6 1.60626769065857
-5 1.78717243671417
-4 1.83622336387634
-3 1.67657172679901
-2 1.37889885902405
-1 1.0919383764267
0 0.801259994506836
1 0.690346240997314
2 0.647714376449585
3 0.636920690536499
4 0.637289583683014
5 0.699279606342316
6 0.870399832725525
7 1.09750783443451
8 1.02926623821259
9 0.951966345310211
10 0.953453600406647
11 0.942996740341187
12 0.901716232299805
};
\end{groupplot}

\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.02!(current bounding box.north west)$})[
  scale=2.0,
  text=black,
  rotate=0.0
]{Time Index};
\node at ({$(current bounding box.south west)!-0.02!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$})[
  scale=2.0,
  text=black,
  rotate=90.0
]{Demand};
\end{tikzpicture}
